Estimating conditional means under missingness-not-at-random with incomplete auxiliary variables

Estimators assuming missingness at random (MAR) can fail under missingness not at random (MNAR). Introducing complete auxiliary variables sometimes restores MAR by breaking dependence between analysis variables and missingness. However, if the auxiliaries are themselves incomplete, MAR typically remains violated. We derive necessary and sufficient, weaker-than-MAR conditions under which the MAR functional $\mu_{\rm MAR}$ for a conditional mean $E[Y \mid X]$ is correct. We also propose an alternative identifying functional for $E[Y \mid X]$, called $\mu_{\rm MIA}$ for "Marginalization over Incomplete Auxiliaries", along with sufficient conditions for $\mu_{\rm MIA}$ to be correct. For MNAR distributions in which all missingness patterns can occur and certain context-specific independences do not occur, there are two straightforward cases where $\mu_{\rm MIA}$ is correct for a strict superset of the MNAR distributions for which $\mu_{\rm MAR}$ is correct: (1) $X$ is complete and $Y$ is incomplete; or (2) all auxiliary variables are incomplete. In case (1), $\mu_{\rm MAR}$ is always incorrect, barring knife-edge cases. Determining whether either case holds requires no knowledge of the MNAR mechanism. We propose estimators of $\mu_{\rm MIA}$, including g-computation and doubly robust estimators. Our R package miapack implements a semiparametric iterated-conditional-expectations estimator. We illustrate with real data and present simulations comparing estimators of $\mu_{\rm MIA}$ and $\mu_{\rm MAR}$.

==> figures/fig2_dags/fig2a.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, ell]                         {$X_1$};
\node[name=X2, ell, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(X2) edge (W)
(W) edge (Y)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2b.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, shaded]                         {$X_1$};
\node[name=X2, shaded, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RX1, ell, below=5mm of X1]        {$R_{X_1}$};
\node[name=RX2, ell, below=5mm of X2]        {$R_{X_2}$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(X2) edge (W)
(W) edge (Y)
(W) edge (RX1)
(W) edge (RX2)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2c.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, shaded]                         {$X_1$};
\node[name=X2, shaded, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RX1, ell, below=5mm of X1]        {$R_{X_1}$};
\node[name=RX2, ell, below=5mm of X2]        {$R_{X_2}$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(X2) edge (W)
(W) edge (RX1)
(W) edge (RX2)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2d.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, ell]                         {$X_1$};
\node[name=X2, ell, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(Y) edge (W)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2e.tex <==

\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, shaded]                         {$X_1$};
\node[name=X2, shaded, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RX1, ell, below=5mm of X1]        {$R_{X_1}$};
\node[name=RX2, ell, below=5mm of X2]        {$R_{X_2}$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(Y) edge (W)
(W) edge (RX1)
(W) edge (RX2)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2f.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, ell]                         {$X_1$};
\node[name=X2, ell, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(W) edge (Y)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}


==> figures/fig2_dags/fig2g.tex <==
\begin{tikzpicture}
\sansmath
\tikzset{
  line width=1.2pt,
  >=stealth,
  ell/.style={draw, fill=white, ellipse, inner sep=2pt, line width=1.5pt},
  shaded/.style={draw, fill=gray!40, ellipse, inner sep=2pt, line width=1.5pt}
}

\node[name=X1, shaded]                         {$X_1$};
\node[name=X2, shaded, right=5mm of X1]       {$X_2$};
\node[name=W,  shaded, right=5mm of X2]    {$W_1$};
\node[name=Y,  shaded, right=5mm of W]     {$Y$};
\node[name=RX1, ell, below=5mm of X1]        {$R_{X_1}$};
\node[name=RX2, ell, below=5mm of X2]        {$R_{X_2}$};
\node[name=RW, ell, below=5mm of W]        {$R_{W_1}$};
\node[name=RY, ell, below=5mm of Y]        {$R_Y$};

\draw[->,line width=1.2pt,>=stealth]
(X1) edge (X2)
(W) edge (Y)
(W) edge (RX1)
(W) edge (RX2)
(W) edge (RY);
\draw[->,line width=1.2pt,>=stealth] (X2) to[out=30,in=150] (Y);
\draw[->,line width=1.2pt,>=stealth] (X1) to[out=40,in=140] (Y);

\end{tikzpicture}

